Topology optimization of microwave waveguide filters

We present a density based topology optimization approach for the design of metallic microwave insert filters. A two-phase optimization procedure is proposed in which we, starting from a uniform design, first optimize to obtain a set of spectral varying resonators followed by a band gap optimization for the desired filter characteristics. This is illustrated through numerical experiments and comparison to a standard band pass filter design. It is seen that the carefully optimized topologies can sharpen the filter characteristics and improve performance. Furthermore, the obtained designs share little resemblance to standard filter layouts and hence the proposed design method offers a new design tool in microwave engineering.

==> figs/ProblemSketch.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ProblemSketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/ProblemSketch.pdf}}%
    \put(0.15808841,0.04479802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $a/2$}}}%
    \put(0.05623855,0.19349071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.74003542,0.37673319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.11643457,0.5665474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PEC}}}%
    \put(0.60668498,0.02792395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.3658138,0.93307283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/ProblemSketch.pdf}}%
    \put(0.36556242,0.04555939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/ProblemSketch.pdf}}%
    \put(0.56652302,0.56469308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\text{design}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/ProblemSketch.pdf}}%
    \put(0.07220536,0.02209528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $y$}}}%
    \put(-0.00745657,0.10032758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $x$}}}%
    \put(0.04510644,0.07360032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs/ProblemSketch.pdf}}%
  \end{picture}%
\endgroup%

